Local hedging approximately solves Pandora's box problems with nonobligatory inspection

We consider search problems with nonobligatory inspection and single-item or combinatorial selection. A decision maker is presented with a number of items, each of which contains an unknown price, and can pay an inspection cost to observe the item's price before selecting it. Under single-item selection, the decision maker must select one item; under combinatorial selection, the decision maker must select a set of items that satisfies certain constraints. In our nonobligatory inspection setting, the decision maker can select items without first inspecting them. It is well-known that search with nonobligatory inspection is harder than the well-studied obligatory inspection case, for which the optimal policy for single-item selection (Weitzman, 1979) and approximation algorithms for combinatorial selection (Singla, 2018) are known. We introduce a technique, local hedging, for constructing policies with good approximation ratios in the nonobligatory inspection setting. Local hedging transforms policies for the obligatory inspection setting into policies for the nonobligatory inspection setting, at the cost of an extra factor in the approximation ratio. The factor is instance-dependent but is at most 4/3. We thus obtain the first approximation algorithms for a variety of combinatorial selection problems, including matroid basis, matching, and facility location.

==> figures/plot-choices.tex <==
\begin{tikzpicture}
  \draw[guide] (\vRv, 0) node[below] {\strut$\rv$} -- (\vRv, \vRv);
  \draw[guide] (0, \vRv) node[left] {$\rv$} -- (\vRv, \vRv);
  \draw[guide] (\vBv, 0) node[below] {\strut$\bv$} -- (\vBv, \vMean);
  \draw[guide] (0, \vMean + \vInsp) node[left] {$\mean + \inspcost$} -- (\xMax, \vMean + \vInsp);

  \draw[axis, ->] (0, 0) -- (\xMax, 0) node[right] {$r$};
  \draw[axis, ->] (0, 0) -- (0, \yMax);

  \draw[ultra thick, densely dotted, outside] (0, 0) -- (\yMax, \yMax);
  \draw[ultra thick, dashed, grab] (0, \vMean) node[left] {$\mean$} -- (\xMax, \vMean);
  \node[left] at (0, \vInsp) {$\inspcost$};
  \draw[ultra thick, insp] plot (\x, {\fInsp{\x}});

  \draw[ultra thick, insp] (\xMax + 1, {\yMax/2 - 0.1 + 0.7}) -- ++(1, 0) node[right] {$\inspcost + \E{\min\{\price, r\}}$\quad(inspect \iitem)};
  \draw[ultra thick, dashed, grab] (\xMax + 1, {\yMax/2 - 0.1}) -- ++(1, 0) node[right] {$\mean$\quad(select \iitem\ without inspection)};
  \draw[ultra thick, densely dotted, outside] (\xMax + 1, {(\yMax/2 - 0.1) - 0.7}) -- ++(1, 0) node[right] {$r$\quad(select outside option)};
\end{tikzpicture}


==> figures/plot-surrogates.tex <==
\newcommand{\plotSurrogate}[3]{%
  \begin{tikzpicture}[scale=0.8]
    \draw[axis, ->] (0, 0) -- (\xMax, 0) node[right] {$r$};
    \draw[axis, ->] (0, 0) -- (0, \yMax) node[above] {$\mathrlap{\E{\min\{#2, r\}}}\hphantom{\mathbb{EE}}$};

    \draw[ultra thick, surrogate #1] plot (\x, {#3});

    \draw[thin, dashed, outside] (0, 0) -- (\yMax, \yMax);
    \draw[thin, dashed, grab] (0, \vMean) -- (\xMax, \vMean);
    \draw[thin, dashed, insp] plot (\x, {\fInsp{\x}});
  \end{tikzpicture}%
  \ignorespaces%
}%
\begin{subfigure}{0.31\linewidth}
  \centering
  \plotSurrogate{insp}{\surrogate}{min(\x, \fInsp{\x})}
  \caption{\mand-\sur}
\end{subfigure}%
\hfill%
\begin{subfigure}{0.31\linewidth}
  \centering
  \plotSurrogate{opt}{\surrogateopt}{min(\x, \fInsp{\x}, \vMean)}
  \caption{\opt-\sur}
\end{subfigure}%
\hfill%
\begin{subfigure}{0.31\linewidth}
  \centering
  \plotSurrogate{hedge}{\surrogatehedge}{\vPHedge * min(\x, \fInsp{\x}) + (1 - \vPHedge) * min(\x, \vMean)}
  \caption{\hedge-\sur ($\phedge = \frac{1}{2}$)}
\end{subfigure}%

